Structured Diffusion Bridges: Inductive Bias for Denoising Diffusion Bridges

Modality translation is inherently under-constrained, as multiple cross-modal mappings may yield the same marginals. Recent work has shown that diffusion bridges are effective for this task. However, most existing approaches rely on fully paired datasets, thereby imposing a single data-driven constraint. We propose a diffusion-bridge framework that characterizes the space of admissible solutions and restricts it via alignment constraints, treating paired supervision as an optional heuristic rather than a prerequisite. We validate our method on synthetic and real modality translation benchmarks across unpaired, semi-paired, and paired regimes, showing consistent performance across supervision levels. Notably, \textbf{it achieves near fully-paired quality with a substantial relaxation in pairing requirements, and remaining applicable in the unpaired regime}. These results highlight diffusion bridges as a flexible foundation for modality translation beyond fully paired data.

==> results/synthetic/K6/fig_synth_acc_rho.tex <==
\begin{tikzpicture}

\pgfplotstableread[col sep=space]{
rho paired_acc ours_acc
0.0 0.183000 0.868333
0.1 0.355000 0.883667
0.5 0.641000 0.954667
1.0 0.887333 0.965000
}\acc

\begin{axis}[
    height=2.6cm,
    scale only axis,
    grid=both,
    xlabel={$\rho$},
    ylabel={\shortstack{Content acc. \\$\rightarrow$}},
    ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
    % legend style={at={(0.5,1.18)}, anchor=south, legend columns=2},
    xmin=0, xmax=1,
    ymin=0.1, ymax=1.0,
    title={Coupling quality},
    tick label style={font=\scriptsize},
]
\addplot+[
  mark=o,
  x filter/.code={
    \pgfmathparse{\pgfmathresult==0 ? nan : \pgfmathresult}%
  },
] table[x=rho, y=paired_acc]{\acc};
% \addlegendentry{Paired-only}
\addplot+[mark=square] table[x=rho, y=ours_acc]{\acc};
% \addlegendentry{Semi-paired (ours)}
\end{axis}
\end{tikzpicture}


==> results/synthetic/K6/fig_synth_cycle_rho.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=space]{
rho paired_cycle ours_cycle
0.0 0.977830 0.679605
0.1 0.957288 0.668844
0.5 0.844565 0.615000
1.0 0.685644 0.603987
}\cyc

\begin{axis}[
    height=2.6cm,
    scale only axis,
    grid=both,
    xlabel={$\rho$},
    ylabel={\shortstack{Cycle MSE \\$\leftarrow$}},
    ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
    % legend style={at={(0.5,1.18)}, anchor=south, legend columns=2},
    xmin=0, xmax=1,
    title={Reversibility},
    tick label style={font=\scriptsize},
]
\addplot+[
  mark=o,
  x filter/.code={
    \pgfmathparse{\pgfmathresult==0 ? nan : \pgfmathresult}%
  },
] table[x=rho, y=paired_cycle]{\cyc};
% \addlegendentry{Paired-only}
\addplot+[mark=square] table[x=rho, y=ours_cycle]{\cyc};
% \addlegendentry{Semi-paired (ours)}
\end{axis}
\end{tikzpicture}


==> results/synthetic/K6/fig_synth_mmd_rho.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=space]{
rho paired_mmd ours_mmd
0.0 -0.000057 -0.000111
0.1 -0.000037 -0.000093
0.5 -0.000133 -0.000151
1.0 -0.000019 -0.000147
}\mmd

\begin{axis}[
    height=2.6cm,
    scale only axis,
    grid=both,
    xlabel={$\rho$},
    ylabel={\shortstack{MMD$^2$ \\$\leftarrow$}},
    ylabel style={at={(axis description cs:-0.1,0.5)},anchor=south},
    % legend style={at={(0.5,1.18)}, anchor=south, legend columns=2},
    xmin=0, xmax=1,
    title={Marginal alignment (MMD$^2$)},
    tick label style={font=\scriptsize},
]
\addplot+[
mark=o,
x filter/.code={
\pgfmathparse{\pgfmathresult==0 ? nan : \pgfmathresult}%
},
] table[x=rho, y=paired_mmd]{\mmd};
% \addlegendentry{Paired-only}
\addplot+[mark=square] table[x=rho, y=ours_mmd]{\mmd};
% \addlegendentry{Semi-paired (ours)}
\end{axis}
\end{tikzpicture}


==> results/synthetic/K6/fig_synth_shared_legend.tex <==
\begin{tikzpicture}
\begin{axis}[
  hide axis,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  legend columns=2,
  legend style={
    draw=black,          % <-- border color (was draw=none)
    line width=0.4pt,    % optional: border thickness
    fill=white,          % optional: background so it’s readable over plots
    fill opacity=0.9,    % optional
    text opacity=1,      % optional: keep text fully opaque
    rounded corners=5pt, % optional
    inner sep=2pt,       % optional: padding inside the box
    column sep=1.5em,
    at={(0.5,0.5)},
    anchor=center,
  },
]
\addlegendimage{blue,mark=o}
\addlegendentry{Paired-only}

\addlegendimage{red,mark=square}
\addlegendentry{Semi-paired (ours)}
\end{axis}
\end{tikzpicture}

==> results/synthetic/K6/fig_synth_swd_rho.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=space]{
rho paired_swd ours_swd
0.0 0.021336 0.019676
0.1 0.022075 0.021102
0.5 0.019514 0.019300
1.0 0.023158 0.019372
}\swd

\begin{axis}[
    height=2.6cm,
    scale only axis,
    grid=both,
    xlabel={$\rho$},
    ylabel={\shortstack{SWD \\$\leftarrow$}},
    ylabel style={at={(axis description cs:-0.05,0.5)},anchor=south},
    % legend style={at={(0.5,1.18)}, anchor=south, legend columns=2},
    xmin=0, xmax=1,
    title={Marginal alignment (SWD)},
    tick label style={font=\scriptsize},
]
\addplot+[
mark=o,
x filter/.code={
\pgfmathparse{\pgfmathresult==0 ? nan : \pgfmathresult}%
},
] table[x=rho, y=paired_swd]{\swd};
% \addlegendentry{Paired-only}
\addplot+[mark=square] table[x=rho, y=ours_swd]{\swd};
% \addlegendentry{Semi-paired (ours)}
\end{axis}
\end{tikzpicture}

